Quantum Deformed Neural Networks

We develop a new quantum neural network layer designed to run efficiently on a quantum computer but that can be simulated on a classical computer when restricted in the way it entangles input states. We first ask how a classical neural network architecture, both fully connected or convolutional, can be executed on a quantum computer using quantum phase estimation. We then deform the classical layer into a quantum design which entangles activations and weights into quantum superpositions. While the full model would need the exponential speedups delivered by a quantum computer, a restricted class of designs represent interesting new classical network layers that still use quantum features. We show that these quantum deformed neural networks can be trained and executed on normal data such as images, and even classically deliver modest improvements over standard architectures.

==> src/circuits_a.tikz <==
\providecommand{\mynus}[1][.7]{\scalebox{#1}{-}}
\begin{tikzpicture}[scale=0.850000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (95.000000, 97.500000);
% Drawing wires
% Line 7: tm W \ket{0}^{\otimes t}
\draw[color=black] (0.000000,90.000000) -- (95.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{0}^{\otimes t}$};
% Line 8: ...1 W
\draw[color=black] (0.000000,75.000000) node[anchor=mid east] {$\vdots$};
% Line 9: t1 W \ket{0}^{\otimes t}
\draw[color=black] (0.000000,60.000000) -- (95.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}^{\otimes t}$};
% Line 10: h W \ket{\bm{h}}
\draw[color=black] (0.000000,45.000000) -- (95.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{\psi_h}$};
% Line 11: w1 W \ket{\mW_{1,:}}
\draw[color=black] (0.000000,30.000000) -- (95.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|\psi_{\mW_{1,:}}\rangle$};
% Line 12: ...3 W
\draw[color=black] (0.000000,15.000000) node[anchor=mid east] {$\vdots$};
% Line 13: wm W \ket{\psi_{\mW_{M,:}}}
\draw[color=black] (0.000000,0.000000) -- (95.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|\psi_{\mW_{M,:}}\rangle$};
% Done with wires; drawing gates
% Line 15: tm t1 h w1 wm /
% \draw (6.000000, 84.000000) -- (14.000000, 96.000000);
% \draw (6.000000, 54.000000) -- (14.000000, 66.000000);
% \draw (6.000000, 39.000000) -- (14.000000, 51.000000);
% \draw (6.000000, 24.000000) -- (14.000000, 36.000000);
% \draw (6.000000, -6.000000) -- (14.000000, 6.000000);
% Line 16: t1 h w1 wm G \rotatebox{90}{QPE$(\mU_1)$}
\draw (32.000000,60.000000) -- (32.000000,0.000000);
\begin{scope}
\draw[fill=white] (32.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\clip (32.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\draw (32.000000, 30.000000) node {\rotatebox{90}{QPE$(\mU_1)$}};
\end{scope}
% Line 17: LABEL ...
\draw[color=black] (57.500000, 90.000000) node [fill=white] {$\cdots$};
\draw[color=black] (57.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (57.500000, 45.000000) node [fill=white] {$\cdots$};
\draw[color=black] (57.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (57.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 18: tm G ${}$ h w1 wm G \rotatebox{90}{QPE$(\mU_M)$}
\draw (83.000000,90.000000) -- (83.000000,0.000000);
\begin{scope}
\draw[fill=white] (83.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (83.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (83.000000, 90.000000) node {${}$};
\end{scope}
\begin{scope}
\draw[fill=white] (83.000000, 22.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\clip (83.000000, 22.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\draw (83.000000, 22.500000) node {\rotatebox{90}{QPE$(\mU_M)$}};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (95.000000,75.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (95.000000,15.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\draw[color=black] (32.000000,-15.000000) node[anchor=mid west] {(a)};
\end{tikzpicture}


==> src/circuits_b.tikz <==
\providecommand{\mynus}[1][.7]{\scalebox{#1}{-}}
\begin{tikzpicture}[scale=.850000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (44.000000, 97.500000);
% Drawing wires
% Line 7: t1 W \ket{0}^{\otimes t}
\draw[color=black] (0.000000,90.000000) -- (44.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{0}^{\otimes t}$};
% Line 8: h1 W \ket{\bm{h}}
\draw[color=black] (0.000000,75.000000) -- (44.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{\psi_h}$};
% Line 9: w1 W \ket{\mW_{1,:}}
\draw[color=black] (0.000000,60.000000) -- (44.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$|\psi_{\mW_{1,:}}\rangle$};
% Line 10: ...1 W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 11: tm W \ket{0}^{\otimes t}
\draw[color=black] (0.000000,30.000000) -- (44.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}^{\otimes t}$};
% Line 12: hm W \ket{\bm{h}}
\draw[color=black] (0.000000,15.000000) -- (44.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{\psi_h}$};
% Line 13: wm W \ket{\mW_{M,:}}
\draw[color=black] (0.000000,0.000000) -- (44.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|\psi_{\mW_{M,:}}\rangle$};
% Done with wires; drawing gates
% Line 15: tm t1 h1 w1 hm wm /
% \draw (6.000000, 24.000000) -- (14.000000, 36.000000);
% \draw (6.000000, 84.000000) -- (14.000000, 96.000000);
% \draw (6.000000, 69.000000) -- (14.000000, 81.000000);
% \draw (6.000000, 54.000000) -- (14.000000, 66.000000);
% \draw (6.000000, 9.000000) -- (14.000000, 21.000000);
% \draw (6.000000, -6.000000) -- (14.000000, 6.000000);
% Line 16: t1 h1 w1 G \rotatebox{90}{QPE$(\tilde{\mU}_1)$}
\draw (32.000000,90.000000) -- (32.000000,60.000000);
\begin{scope}
\draw[fill=white] (32.000000, 75.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (32.000000, 75.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (32.000000, 75.000000) node {\rotatebox{90}{QPE$(\tilde{\mU}_1)$}};
\end{scope}
% Line 17: tm hm wm G \rotatebox{90}{QPE$(\tilde{\mU}_M)$}
\draw (32.000000,30.000000) -- (32.000000,0.000000);
\begin{scope}
\draw[fill=white] (32.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (32.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (32.000000, 15.000000) node {\rotatebox{90}{QPE$(\tilde{\mU}_M)$}};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (44.000000,45.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\draw[color=black] (5.000000,-15.000000) node[anchor=mid west] {(c)};
\end{tikzpicture}


==> src/da.tikz <==
\providecommand{\mynus}[1][.7]{\scalebox{#1}{-}}
\begin{tikzpicture}[scale=.8000000,x=1pt,y=1pt]
\draw[color=black] (-100.000000,-25.000000) node[above] {$\mD=$};
\filldraw[color=white] (7.500000, 0.000000) rectangle (-82.500000, -48.000000);
% Drawing wires
% Line 6: h0 W h_0 0
\draw[color=black] (-75.000000,0.000000) -- (-75.000000,-48.000000);
\draw[color=black] (-75.000000,0.000000) node[above] {$h_0$};
% Line 7: w0 W W_0 1
\draw[color=black] (-60.000000,0.000000) -- (-60.000000,-48.000000);
\draw[color=black] (-60.000000,0.000000) node[above] {$W_0$};
% Line 8: h1 W h_1 2
\draw[color=black] (-45.000000,0.000000) -- (-45.000000,-48.000000);
\draw[color=black] (-45.000000,0.000000) node[above] {$h_1$};
% Line 9: w1 W W_1 3
\draw[color=black] (-30.000000,0.000000) -- (-30.000000,-48.000000);
\draw[color=black] (-30.000000,0.000000) node[above] {$W_1$};
% Line 10: h2 W h_2 4
\draw[color=black] (-15.000000,0.000000) -- (-15.000000,-48.000000);
\draw[color=black] (-15.000000,0.000000) node[above] {$h_2$};
% Line 11: w2 W W_2 5
\draw[color=black] (-0.000000,0.000000) -- (-0.000000,-48.000000);
\draw[color=black] (-0.000000,0.000000) node[above] {$W_2$};
% Done with wires; drawing gates
% Line 13: w0 h1 G:color=red $P$
\draw (-60.000000,-12.000000) -- (-45.000000,-12.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-52.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-52.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-52.500000, -12.000000) node {$\mP$};
\end{scope}
\end{scope}
% Line 14: w1 h2 G:color=red $P$
\draw (-30.000000,-12.000000) -- (-15.000000,-12.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-22.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-22.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-22.500000, -12.000000) node {$\mP$};
\end{scope}
\end{scope}
% Line 15: h0 w0 G:color=blue $Q$
\draw (-75.000000,-36.000000) -- (-60.000000,-36.000000);
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (-67.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-67.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-67.500000, -36.000000) node {$\mQ$};
\end{scope}
\end{scope}
% Line 16: h1 w1 G:color=blue $Q$
\draw (-45.000000,-36.000000) -- (-30.000000,-36.000000);
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (-37.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-37.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-37.500000, -36.000000) node {$\mQ$};
\end{scope}
\end{scope}
% Line 17: h2 w2 G:color=blue $Q$
\draw (-15.000000,-36.000000) -- (-0.000000,-36.000000);
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (-7.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-7.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-7.500000, -36.000000) node {$\mQ$};
\end{scope}
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (-75.000000,-48.000000) node[below] {$0$};
\draw[color=black] (-60.000000,-48.000000) node[below] {$1$};
\draw[color=black] (-45.000000,-48.000000) node[below] {$2$};
\draw[color=black] (-30.000000,-48.000000) node[below] {$3$};
\draw[color=black] (-15.000000,-48.000000) node[below] {$4$};
\draw[color=black] (-0.000000,-48.000000) node[below] {$5$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\draw[color=black] (-45.000000,-60.000000) node[below] {(a)};
\end{tikzpicture}


==> src/db.tikz <==
\providecommand{\mynus}[1][.7]{\scalebox{#1}{-}}
\providecommand{\myplus}[1][.7]{\scalebox{#1}{+}}
\begin{tikzpicture}[scale=.9500000,x=1pt,y=1pt]
\draw[color=black] (-60.000000,-70.000000) node[above] {$\mK_i=$};
\filldraw[color=white] (7.500000, 0.000000) rectangle (-52.500000, -120.000000);
% Drawing wires
% Line 7: a W {} 2i\mynus1
\draw[color=black] (-45.000000,0.000000) -- (-45.000000,-120.000000);
\draw[color=black] (-45.000000,0.000000) node[above] {${}$};
% Line 8: b W {} 2i
\draw[color=black] (-30.000000,0.000000) -- (-30.000000,-120.000000);
\draw[color=black] (-30.000000,0.000000) node[above] {${}$};
% Line 9: c W {} 2i\myplus1
\draw[color=black] (-15.000000,0.000000) -- (-15.000000,-120.000000);
\draw[color=black] (-15.000000,0.000000) node[above] {${}$};
% Line 10: d W {} 2i\myplus12
\draw[color=black] (-0.000000,0.000000) -- (-0.000000,-120.000000);
\draw[color=black] (-0.000000,0.000000) node[above] {${}$};
% Done with wires; drawing gates
% Line 12: a b G:color=red $P$
\draw (-45.000000,-12.000000) -- (-30.000000,-12.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-37.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-37.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-37.500000, -12.000000) node {$\mP$};
\end{scope}
\end{scope}
% Line 13: c d G:color=red $P$
\draw (-15.000000,-12.000000) -- (-0.000000,-12.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-7.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-7.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-7.500000, -12.000000) node {$\mP$};
\end{scope}
\end{scope}
% Line 14: b c G:color=blue $Q$
\draw (-30.000000,-36.000000) -- (-15.000000,-36.000000);
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (-22.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-22.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-22.500000, -36.000000) node {$\mQ$};
\end{scope}
\end{scope}
% Line 15: b c G $BB$
\draw (-30.000000,-60.000000) -- (-15.000000,-60.000000);
\begin{scope}
\draw[fill=white] (-22.500000, -60.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-22.500000, -60.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-22.500000, -60.000000) node {$\mB\mB$};
\end{scope}
% Line 16: b c G:color=blue $Q^{-1}$
\draw (-30.000000,-84.000000) -- (-15.000000,-84.000000);
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (-22.500000, -84.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-22.500000, -84.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-22.500000, -84.000000) node {$\mQ^{-1}$};
\end{scope}
\end{scope}
% Line 17: a b G:color=red $P^{-1}$
\draw (-45.000000,-108.000000) -- (-30.000000,-108.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-37.500000, -108.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-37.500000, -108.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-37.500000, -108.000000) node {$\mP^{-1}$};
\end{scope}
\end{scope}
% Line 18: c d G:color=red $P^{-1}$
\draw (-15.000000,-108.000000) -- (-0.000000,-108.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-7.500000, -108.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-7.500000, -108.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-7.500000, -108.000000) node {$\mP^{-1}$};
\end{scope}
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (-45.000000,-120.000000) node[below] {$2i\mynus1$};
\draw[color=black] (-30.000000,-120.000000) node[below] {$2i$};
\draw[color=black] (-17.000000,-120.000000) node[below] {$2i\myplus1$};
\draw[color=black] (-0.000000,-120.000000) node[below] {$2i\myplus12$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\draw[color=black] (-25.000000,-130.000000) node[below] {(b)};
\end{tikzpicture}



==> src/dc.tikz <==
\providecommand{\mynus}[1][.7]{\scalebox{#1}{-}}
\providecommand{\myplus}[1][.7]{\scalebox{#1}{+}}
\begin{tikzpicture}[scale=.95000000,x=1pt,y=1pt]
\draw[color=black] (-100.000000,-70.000000) node[above] {$\mK_i\mK_{i+1}=$};
\filldraw[color=white] (7.500000, 0.000000) rectangle (-82.500000, -120.000000);
% Drawing wires
% Line 7: a W {} 2i\mynus1
\draw[color=black] (-75.000000,0.000000) -- (-75.000000,-120.000000);
\draw[color=black] (-75.000000,0.000000) node[above] {${}$};
% Line 8: b W {} 2i
\draw[color=black] (-60.000000,0.000000) -- (-60.000000,-120.000000);
\draw[color=black] (-60.000000,0.000000) node[above] {${}$};
% Line 9: c W {} 2i\myplus1
\draw[color=black] (-45.000000,0.000000) -- (-45.000000,-120.000000);
\draw[color=black] (-45.000000,0.000000) node[above] {${}$};
% Line 10: d W {} 2i\myplus2
\draw[color=black] (-30.000000,0.000000) -- (-30.000000,-120.000000);
\draw[color=black] (-30.000000,0.000000) node[above] {${}$};
% Line 11: e W {} 2i\myplus3
\draw[color=black] (-15.000000,0.000000) -- (-15.000000,-120.000000);
\draw[color=black] (-15.000000,0.000000) node[above] {${}$};
% Line 12: f W {} 2i\myplus4
\draw[color=black] (-0.000000,0.000000) -- (-0.000000,-120.000000);
\draw[color=black] (-0.000000,0.000000) node[above] {${}$};
% Done with wires; drawing gates
% Line 14: a b G:color=red $P$
\draw (-75.000000,-12.000000) -- (-60.000000,-12.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-67.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-67.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-67.500000, -12.000000) node {$\mP$};
\end{scope}
\end{scope}
% Line 15: c d G:color=red $P$
\draw (-45.000000,-12.000000) -- (-30.000000,-12.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-37.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-37.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-37.500000, -12.000000) node {$\mP$};
\end{scope}
\end{scope}
% Line 16: e f G:color=red $P$
\draw (-15.000000,-12.000000) -- (-0.000000,-12.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-7.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-7.500000, -12.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-7.500000, -12.000000) node {$\mP$};
\end{scope}
\end{scope}
% Line 17: b c G:color=blue $Q$
\draw (-60.000000,-36.000000) -- (-45.000000,-36.000000);
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (-52.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-52.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-52.500000, -36.000000) node {$\mQ$};
\end{scope}
\end{scope}
% Line 18: d e G:color=blue $Q$
\draw (-30.000000,-36.000000) -- (-15.000000,-36.000000);
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (-22.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-22.500000, -36.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-22.500000, -36.000000) node {$\mQ$};
\end{scope}
\end{scope}
% Line 19: b c G $BB$
\draw (-60.000000,-60.000000) -- (-45.000000,-60.000000);
\begin{scope}
\draw[fill=white] (-52.500000, -60.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-52.500000, -60.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-52.500000, -60.000000) node {$\mB\mB$};
\end{scope}
% Line 20: d e G $BB$
\draw (-30.000000,-60.000000) -- (-15.000000,-60.000000);
\begin{scope}
\draw[fill=white] (-22.500000, -60.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-22.500000, -60.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-22.500000, -60.000000) node {$\mB\mB$};
\end{scope}
% Line 21: b c G:color=blue $Q^{-1}$
\draw (-60.000000,-84.000000) -- (-45.000000,-84.000000);
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (-52.500000, -84.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-52.500000, -84.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-52.500000, -84.000000) node {$\mQ^{-1}$};
\end{scope}
\end{scope}
% Line 22: d e G:color=blue $Q^{-1}$
\draw (-30.000000,-84.000000) -- (-15.000000,-84.000000);
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (-22.500000, -84.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-22.500000, -84.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-22.500000, -84.000000) node {$\mQ^{-1}$};
\end{scope}
\end{scope}
% Line 23: a b G:color=red $P^{-1}$
\draw (-75.000000,-108.000000) -- (-60.000000,-108.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-67.500000, -108.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-67.500000, -108.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-67.500000, -108.000000) node {$\mP^{-1}$};
\end{scope}
\end{scope}
% Line 24: c d G:color=red $P^{-1}$
\draw (-45.000000,-108.000000) -- (-30.000000,-108.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-37.500000, -108.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-37.500000, -108.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-37.500000, -108.000000) node {$\mP^{-1}$};
\end{scope}
\end{scope}
% Line 25: e f G:color=red $P^{-1}$
\draw (-15.000000,-108.000000) -- (-0.000000,-108.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (-7.500000, -108.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\clip (-7.500000, -108.000000) +(-45.000000:19.091883pt and 8.485281pt) -- +(45.000000:19.091883pt and 8.485281pt) -- +(135.000000:19.091883pt and 8.485281pt) -- +(225.000000:19.091883pt and 8.485281pt) -- cycle;
\draw (-7.500000, -108.000000) node {$\mP^{-1}$};
\end{scope}
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (-75.000000,-120.000000) node[below] {$2i\mynus1$};
\draw[color=black] (-60.000000,-120.000000) node[below] {$2i$};
\draw[color=black] (-45.000000,-120.000000) node[below] {$2i\myplus1$};
\draw[color=black] (-30.000000,-120.000000) node[below] {$2i\myplus2$};
\draw[color=black] (-15.000000,-120.000000) node[below] {$2i\myplus3$};
\draw[color=black] (-0.000000,-120.000000) node[below] {$2i\myplus4$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\draw[color=black] (-37.000000,-130.000000) node[below] {(c)};
\end{tikzpicture}


==> src/qnetwork.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\mynus}[1][.7]{\scalebox{#1}{-}}
\begin{tikzpicture}[scale=.9500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (96.000000, 142.500000);
% Drawing wires
% Line 7: t21a W \ket{0} y
\draw[color=black] (0.000000,135.000000) -- (84.000000,135.000000);
\draw[color=black] (84.000000,134.500000) -- (96.000000,134.500000);
\draw[color=black] (84.000000,135.500000) -- (96.000000,135.500000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{0}$};
% Line 8: t21b W \ket{0}^{\otimes t_2\mynus1}
\draw[color=black] (0.000000,120.000000) -- (96.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{0}^{\otimes t_2\mynus1}$};
% Line 9: t12a W \ket{0}
\draw[color=black] (0.000000,105.000000) -- (96.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 10: t12b W \ket{0}^{\otimes t_1\mynus1}
\draw[color=black] (0.000000,90.000000) -- (96.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{0}^{\otimes t_1\mynus1}$};
% Line 11: t11a W \ket{0}
\draw[color=black] (0.000000,75.000000) -- (96.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{0}$};
% Line 12: t11b W \ket{0}^{\otimes t_1\mynus1}
\draw[color=black] (0.000000,60.000000) -- (96.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}^{\otimes t_1\mynus1}$};
% Line 13: x W \ket{\bm{x}}
\draw[color=black] (0.000000,45.000000) -- (96.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{\bm{x}}$};
% Line 14: w11 W \ket{\psi_{\mW^1_{1,:}}}
\draw[color=black] (0.000000,30.000000) -- (96.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left]
{$|\psi_{\mW^1_{1,:}}\rangle$};
%{$\ket{\psi_{\mW^1_{1,:}}}$};
% Line 15: w12 W \ket{\psi_{\mW^1_{2,:}}}
\draw[color=black] (0.000000,15.000000) -- (96.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|\psi_{\mW^1_{2,:}}\rangle$};
% Line 16: w21 W \ket{\psi_{\mW^2_{1,:}}}
\draw[color=black] (0.000000,0.000000) -- (96.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|\psi_{\mW^2_{1,:}}\rangle$};
% Done with wires; drawing gates
% Line 18: t11a t11b x w11 w12 G \rotatebox{90}{QPE$(\mU^1_1)$}
\draw (12.000000,75.000000) -- (12.000000,15.000000);
\begin{scope}
\draw[fill=white] (12.000000, 45.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\clip (12.000000, 45.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\draw (12.000000, 45.000000) node {\rotatebox{90}{QPE$(\mU^1_1)$}};
\end{scope}
% Line 19: t12a t12b G ${}$ x w11 w12 G \rotatebox{90}{QPE$(\mU^1_2)$}
\draw (36.000000,105.000000) -- (36.000000,15.000000);
\begin{scope}
\draw[fill=white] (36.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (36.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (36.000000, 97.500000) node {${}$};
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (36.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (36.000000, 30.000000) node {\rotatebox{90}{QPE$(\mU^1_2)$}};
\end{scope}
% Line 21: x TOUCH
% Line 23: t21a t21b t12a G \rotatebox{90}{QPE$(\mU^2_1)$} t11a G ${}$ w21 G ${}$
\draw (60.000000,135.000000) -- (60.000000,0.000000);
\begin{scope}
\draw[fill=white] (60.000000, 120.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (60.000000, 120.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (60.000000, 120.000000) node {\rotatebox{90}{QPE$(\mU^2_1)$}};
\end{scope}
\begin{scope}
\draw[fill=white] (60.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 75.000000) node {${}$};
\end{scope}
\begin{scope}
\draw[fill=white] (60.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, -0.000000) node {${}$};
\end{scope}
% Line 25: x TOUCH
% Line 27: t21a M
\draw[fill=white] (78.000000, 129.000000) rectangle (90.000000, 141.000000);
\draw[very thin] (84.000000, 135.600000) arc (90:150:6.000000pt);
\draw[very thin] (84.000000, 135.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (84.000000, 129.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (96.000000,135.000000) node[right] {$y$};
% Done with ending labels; drawing cut lines and comments
%\draw[dashed] (24.000000, -7.500000) -- (24.000000, 142.500000);
\draw[dashed] (48.000000, -7.500000) -- (48.000000, 142.500000);
\draw[dashed] (72.000000, -7.500000) -- (72.000000, 142.500000);
% Line 20: @ 2 %% Layer 1
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (3.000000,-7.500000) -- (45.000000,-7.500000);
\draw (24.000000, -11.500000) node[text width=144pt,below,text centered] {Layer 1};
% Line 24: @ 2 2 %% Layer 2
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (51.000000,-7.500000) -- (69.000000,-7.500000);
\draw (60.000000, -11.500000) node[text width=144pt,below,text centered] {Layer 2};
% Done with comments
\draw[color=black] (40.000000,-25.000000) node[anchor=mid west] {(b)};
\end{tikzpicture}


==> src/qpe.tikz <==
\providecommand{\mynus}[1][.7]{\scalebox{#1}{-}}
\begin{tikzpicture}[scale=1.300000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (280.000000, 82.500000);
% Drawing wires
% Line 7: xn1 W \ket{0} \varphi^1
\draw[color=black] (0.000000,75.000000) -- (268.000000,75.000000);
\draw[color=black] (268.000000,74.500000) -- (280.000000,74.500000);
\draw[color=black] (268.000000,75.500000) -- (280.000000,75.500000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{0}$};
% Line 8: ...1 W
\draw[color=black] (0.000000,60.000000) node[anchor=mid east] {$\vdots$};
% Line 9: xi W \ket{0}
\draw[color=black] (0.000000,45.000000) -- (280.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 10: ...2 W
\draw[color=black] (0.000000,30.000000) node[anchor=mid east] {$\vdots$};
% Line 11: x0 W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (280.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 12: y W \ket{v}
\draw[color=black] (0.000000,0.000000) -- (280.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{v}$};
% Done with wires; drawing gates
% Line 14: xn1 xi x0 y G \rotatebox{90}{QPE$(U)$}
\draw (12.000000,75.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=white] (12.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (12.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (12.000000, 37.500000) node {\rotatebox{90}{QPE$(U)$}};
\end{scope}
% Line 15: =
\draw[fill=white,color=white] (30.000000, -6.000000) rectangle (45.000000, 81.000000);
\draw (37.500000, 37.500000) node {$=$};
% Line 16: xn1 H
\begin{scope}
\draw[fill=white] (63.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (63.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (63.000000, 75.000000) node {$H$};
\end{scope}
% Line 17: xi H
\begin{scope}
\draw[fill=white] (63.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (63.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (63.000000, 45.000000) node {$H$};
\end{scope}
% Line 18: x0 H
\begin{scope}
\draw[fill=white] (63.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (63.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (63.000000, 15.000000) node {$H$};
\end{scope}
% Line 19: y G $U$ x0
\draw (87.000000,15.000000) -- (87.000000,0.000000);
\begin{scope}
\draw[fill=white] (87.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (87.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (87.000000, -0.000000) node {$U$};
\end{scope}
\filldraw (87.000000, 15.000000) circle(1.500000pt);
% Line 20: LABEL ...
\draw[color=black] (112.500000, 75.000000) node [fill=white] {$\cdots$};
\draw[color=black] (112.500000, 45.000000) node [fill=white] {$\cdots$};
\draw[color=black] (112.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (112.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 21: y G $U^{2^i}$ xi width=25
\draw (144.500000,45.000000) -- (144.500000,0.000000);
\begin{scope}
\draw[fill=white] (144.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (144.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (144.500000, -0.000000) node {$U^{2^i}$};
\end{scope}
\filldraw (144.500000, 45.000000) circle(1.500000pt);
% Line 22: LABEL ...
\draw[color=black] (176.500000, 75.000000) node [fill=white] {$\cdots$};
\draw[color=black] (176.500000, 45.000000) node [fill=white] {$\cdots$};
\draw[color=black] (176.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (176.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 23: y G $U^{2^{t\mynus1}}$ xn1 width=30
\draw (211.000000,75.000000) -- (211.000000,0.000000);
\begin{scope}
\draw[fill=white] (211.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (211.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (211.000000, -0.000000) node {$U^{2^{t\mynus1}}$};
\end{scope}
\filldraw (211.000000, 75.000000) circle(1.500000pt);
% Line 24: xn1 xi x0 G \rotatebox{90}{QFT}
\draw (244.000000,75.000000) -- (244.000000,15.000000);
\begin{scope}
\draw[fill=white] (244.000000, 45.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\clip (244.000000, 45.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\draw (244.000000, 45.000000) node {\rotatebox{90}{QFT}};
\end{scope}
% Line 25: xn1 M
\draw[fill=white] (262.000000, 69.000000) rectangle (274.000000, 81.000000);
\draw[very thin] (268.000000, 75.600000) arc (90:150:6.000000pt);
\draw[very thin] (268.000000, 75.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (268.000000, 69.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (280.000000,75.000000) node[right] {$\varphi^1$};
\draw[color=black] (280.000000,60.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (280.000000,30.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

